From Disagreement to Understanding: The Case for Ambiguity Detection in NLI

This position paper argues that annotation disagreement in Natural Language Inference (NLI) is not mere noise but often reflects meaningful variation, especially when triggered by ambiguity in the premise or hypothesis. While underspecified guidelines and annotator behavior contribute to variation, content-based ambiguity provides a process-independent signal of divergent human perspectives. We call for a shift toward ambiguity-aware NLI that first identifies ambiguous input pairs, classifies their types, and only then proceeds to inference. To support this shift, we present a framework that incorporates ambiguity detection and classification prior to inference. We also introduce a unified taxonomy that synthesizes existing taxonomies, illustrates key subtypes with examples, and motivates targeted detection methods that better align models with human interpretation. Although current resources lack datasets explicitly annotated for ambiguity and subtypes, this gap presents an opportunity: by developing new annotated resources and exploring unsupervised approaches to ambiguity detection, we enable more robust, explainable, and human-aligned NLI systems.

==> latex/figures/disagreement-categorization.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,345); %set diagram left start at 0, and has height of 345

%Rounded Rect [id:dp9622679096990393] 
\draw  [fill={rgb, 255:red, 231; green, 215; blue, 246 }  ,fill opacity=1 ] (3.34,30.38) .. controls (3.34,19.13) and (12.47,10) .. (23.72,10) -- (84.87,10) .. controls (96.12,10) and (105.25,19.13) .. (105.25,30.38) -- (105.25,278.12) .. controls (105.25,289.37) and (96.12,298.5) .. (84.87,298.5) -- (23.72,298.5) .. controls (12.47,298.5) and (3.34,289.37) .. (3.34,278.12) -- cycle ;
%Rounded Rect [id:dp9508645111682658] 
\draw  [fill={rgb, 255:red, 217; green, 234; blue, 211 }  ,fill opacity=1 ] (188.03,31.15) .. controls (188.03,19.31) and (197.63,9.7) .. (209.47,9.7) -- (273.81,9.7) .. controls (285.65,9.7) and (295.25,19.31) .. (295.25,31.15) -- (295.25,144.06) .. controls (295.25,155.9) and (285.65,165.5) .. (273.81,165.5) -- (209.47,165.5) .. controls (197.63,165.5) and (188.03,155.9) .. (188.03,144.06) -- cycle ;
%Rounded Rect [id:dp26747666099277356] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (18.64,73.65) .. controls (18.64,69.98) and (21.62,67) .. (25.29,67) -- (83.6,67) .. controls (87.27,67) and (90.25,69.98) .. (90.25,73.65) -- (90.25,93.59) .. controls (90.25,97.27) and (87.27,100.24) .. (83.6,100.24) -- (25.29,100.24) .. controls (21.62,100.24) and (18.64,97.27) .. (18.64,93.59) -- cycle ;
%Straight Lines [id:da05793555926661609] 
\draw [color={rgb, 255:red, 61; green, 49; blue, 74 }  ,draw opacity=1 ]   (165.32,156.53) -- (165.32,39.4) -- (179.65,39.4) ;
\draw [shift={(182.65,39.4)}, rotate = 180] [fill={rgb, 255:red, 61; green, 49; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(165.32,156.53)}, rotate = 270] [color={rgb, 255:red, 61; green, 49; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 61; green, 49; blue, 74 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35564955506591467] 
\draw [color={rgb, 255:red, 61; green, 49; blue, 74 }  ,draw opacity=1 ]   (122.58,156.83) -- (122.58,39.7) -- (109.23,39.7) ;
\draw [shift={(106.23,39.7)}, rotate = 360] [fill={rgb, 255:red, 61; green, 49; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(122.58,156.83)}, rotate = 270] [color={rgb, 255:red, 61; green, 49; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 61; green, 49; blue, 74 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29880859270615034] 
\draw [color={rgb, 255:red, 61; green, 49; blue, 74 }  ,draw opacity=1 ]   (142.67,216.5) -- (142.67,248.5) -- (175.67,248.5) ;
\draw [shift={(178.67,248.5)}, rotate = 180] [fill={rgb, 255:red, 61; green, 49; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(142.67,216.5)}, rotate = 90] [color={rgb, 255:red, 61; green, 49; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 61; green, 49; blue, 74 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Rounded Rect [id:dp06440510403202926] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (18.48,120.05) .. controls (18.48,116.37) and (21.45,113.4) .. (25.12,113.4) -- (82.6,113.4) .. controls (86.27,113.4) and (89.25,116.37) .. (89.25,120.05) -- (89.25,139.99) .. controls (89.25,143.66) and (86.27,146.64) .. (82.6,146.64) -- (25.12,146.64) .. controls (21.45,146.64) and (18.48,143.66) .. (18.48,139.99) -- cycle ;
%Rounded Rect [id:dp22737467161346336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15.25,166.36) .. controls (15.25,162.69) and (18.23,159.71) .. (21.9,159.71) -- (85.6,159.71) .. controls (89.27,159.71) and (92.25,162.69) .. (92.25,166.36) -- (92.25,186.31) .. controls (92.25,189.98) and (89.27,192.95) .. (85.6,192.95) -- (21.9,192.95) .. controls (18.23,192.95) and (15.25,189.98) .. (15.25,186.31) -- cycle ;
%Rounded Rect [id:dp7369345596027091] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (18.64,210.76) .. controls (18.64,207.09) and (21.62,204.11) .. (25.29,204.11) -- (83.6,204.11) .. controls (87.27,204.11) and (90.25,207.09) .. (90.25,210.76) -- (90.25,230.7) .. controls (90.25,234.38) and (87.27,237.35) .. (83.6,237.35) -- (25.29,237.35) .. controls (21.62,237.35) and (18.64,234.38) .. (18.64,230.7) -- cycle ;
%Rounded Rect [id:dp49172953869738667] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (19.64,255.91) .. controls (19.64,252.23) and (22.62,249.26) .. (26.29,249.26) -- (84.6,249.26) .. controls (88.27,249.26) and (91.25,252.23) .. (91.25,255.91) -- (91.25,275.85) .. controls (91.25,279.52) and (88.27,282.5) .. (84.6,282.5) -- (26.29,282.5) .. controls (22.62,282.5) and (19.64,279.52) .. (19.64,275.85) -- cycle ;
%Rounded Rect [id:dp21192013160831946] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.25,56.9) .. controls (205.25,53.92) and (207.67,51.5) .. (210.65,51.5) -- (271.6,51.5) .. controls (274.58,51.5) and (277,53.92) .. (277,56.9) -- (277,73.1) .. controls (277,76.08) and (274.58,78.5) .. (271.6,78.5) -- (210.65,78.5) .. controls (207.67,78.5) and (205.25,76.08) .. (205.25,73.1) -- cycle ;
%Rounded Rect [id:dp26180697036847245] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.25,91.94) .. controls (205.25,88.55) and (208,85.8) .. (211.39,85.8) -- (270.86,85.8) .. controls (274.25,85.8) and (277,88.55) .. (277,91.94) -- (277,110.36) .. controls (277,113.75) and (274.25,116.5) .. (270.86,116.5) -- (211.39,116.5) .. controls (208,116.5) and (205.25,113.75) .. (205.25,110.36) -- cycle ;
%Rounded Rect [id:dp9544832680106804] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.25,129.18) .. controls (205.25,125.82) and (207.97,123.1) .. (211.33,123.1) -- (270.92,123.1) .. controls (274.28,123.1) and (277,125.82) .. (277,129.18) -- (277,147.42) .. controls (277,150.78) and (274.28,153.5) .. (270.92,153.5) -- (211.33,153.5) .. controls (207.97,153.5) and (205.25,150.78) .. (205.25,147.42) -- cycle ;
%Rounded Rect [id:dp9768817353997822] 
\draw  [fill={rgb, 255:red, 193; green, 216; blue, 245 }  ,fill opacity=1 ] (186.67,190.46) .. controls (186.67,178.47) and (196.39,168.74) .. (208.38,168.74) -- (273.53,168.74) .. controls (285.53,168.74) and (295.25,178.47) .. (295.25,190.46) -- (295.25,275.78) .. controls (295.25,287.78) and (285.53,297.5) .. (273.53,297.5) -- (208.38,297.5) .. controls (196.39,297.5) and (186.67,287.78) .. (186.67,275.78) -- cycle ;
%Rounded Rect [id:dp3943920013223349] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194,210.9) .. controls (194,205.16) and (198.66,200.5) .. (204.4,200.5) -- (277.6,200.5) .. controls (283.34,200.5) and (288,205.16) .. (288,210.9) -- (288,242.1) .. controls (288,247.84) and (283.34,252.5) .. (277.6,252.5) -- (204.4,252.5) .. controls (198.66,252.5) and (194,247.84) .. (194,242.1) -- cycle ;
%Rounded Rect [id:dp9721726194802939] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197.89,264.44) .. controls (197.89,261.12) and (200.59,258.43) .. (203.91,258.43) -- (279.99,258.43) .. controls (283.31,258.43) and (286,261.12) .. (286,264.44) -- (286,282.49) .. controls (286,285.81) and (283.31,288.5) .. (279.99,288.5) -- (203.91,288.5) .. controls (200.59,288.5) and (197.89,285.81) .. (197.89,282.49) -- cycle ;

% Text Node
\draw (144.57,181.52) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{58.05pt}\setlength\topsep{0pt}
\begin{center}
\textbf{NLI}\\\textbf{Annotation Disagreement Sources}
\end{center}

\end{minipage}};
% Text Node
\draw (34.96,78.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{28.11pt}\setlength\topsep{0pt}
\begin{center}
Lexical
\end{center}

\end{minipage}};
% Text Node
\draw (210.15,58.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
Coreference
\end{center}

\end{minipage}};
% Text Node
\draw (189.67,18.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{78.43pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Underspecification }\\\textbf{of Guidelines}
\end{center}

\end{minipage}};
% Text Node
\draw (25.62,121.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{42.61pt}\setlength\topsep{0pt}
\begin{center}
Implicature
\end{center}

\end{minipage}};
% Text Node
\draw (15.39,170.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{56.67pt}\setlength\topsep{0pt}
\begin{center}
Presupposition
\end{center}

\end{minipage}};
% Text Node
\draw (21.89,208.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{46.69pt}\setlength\topsep{0pt}
\begin{center}
Probabilistic\\Enrichment
\end{center}

\end{minipage}};
% Text Node
\draw (21.87,258.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
Imperfection
\end{center}

\end{minipage}};
% Text Node
\draw (213.15,88.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{40.35pt}\setlength\topsep{0pt}
\begin{center}
Temporal\\Reference
\end{center}

\end{minipage}};
% Text Node
\draw (208.15,125.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.05pt}\setlength\topsep{0pt}
\begin{center}
Interrogative\\Hypothesis
\end{center}

\end{minipage}};
% Text Node
\draw (243.02,273.46) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{72.76pt}\setlength\topsep{0pt}
\begin{center}
High Overlap
\end{center}

\end{minipage}};
% Text Node
\draw (57,35.7) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{74.8pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Ambiguity in }\\\textbf{Sentence }\\\textbf{Meaning}
\end{center}

\end{minipage}};
% Text Node
\draw (240,184.25) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{84.32pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Annotator }\\\textbf{Behavior}
\end{center}

\end{minipage}};
% Text Node
\draw (244,226.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
Accommodating\\Minimally Added\\Content
\end{center}

\end{minipage}};


\end{tikzpicture}


==> latex/figures/proposed-pipeline.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,320); %set diagram left start at 0, and has height of 320

%Rounded Rect [id:dp9527721466064141] 
\draw  [fill={rgb, 255:red, 233; green, 240; blue, 248 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (105,149.53) .. controls (105,141.14) and (111.81,134.33) .. (120.2,134.33) -- (165.8,134.33) .. controls (174.19,134.33) and (181,141.14) .. (181,149.53) -- (181,199.8) .. controls (181,208.19) and (174.19,215) .. (165.8,215) -- (120.2,215) .. controls (111.81,215) and (105,208.19) .. (105,199.8) -- cycle ;
%Rounded Rect [id:dp6221994654412764] 
\draw  [fill={rgb, 255:red, 233; green, 240; blue, 248 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (7,57.4) .. controls (7,49.45) and (13.45,43) .. (21.4,43) -- (68.35,43) .. controls (76.3,43) and (82.75,49.45) .. (82.75,57.4) -- (82.75,100.6) .. controls (82.75,108.55) and (76.3,115) .. (68.35,115) -- (21.4,115) .. controls (13.45,115) and (7,108.55) .. (7,100.6) -- cycle ;
%Straight Lines [id:da93551908275375] 
\draw    (20,21) -- (20,40) ;
\draw [shift={(20,43)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp9935053226084847] 
\draw (169.59,61.5) node  {\includegraphics[width=33.52pt,height=30pt]{latex/figures/mind-map.png}};
%Image [id:dp5054283495890295] 
\draw (46,65.5) node  {\includegraphics[width=28.5pt,height=29.25pt]{latex/figures/neural-network.png}};
%Image [id:dp5927884696388346] 
\draw (142.5,159.17) node  {\includegraphics[width=27.75pt,height=29.25pt]{latex/figures/data-classification.png}};
%Shape: Diamond [id:dp8735920863155353] 
\draw  [fill={rgb, 255:red, 244; green, 215; blue, 212 }  ,fill opacity=1 ] (44.92,142) -- (82.33,177) -- (44.92,212) -- (7.5,177) -- cycle ;
%Straight Lines [id:da11512804009039701] 
\draw    (70,21) -- (70,40) ;
\draw [shift={(70,43)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp7321341997240478] 
\draw (47,260.5) node  {\includegraphics[width=27pt,height=27pt]{latex/figures/data-flow.png}};
%Image [id:dp02559909564918106] 
\draw (243,160.17) node  {\includegraphics[width=36pt,height=29.25pt]{latex/figures/complete.png}};
%Straight Lines [id:da15843332366603702] 
\draw    (182,175.17) -- (203,175.17) ;
\draw [shift={(206,175.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9135259971657943] 
\draw    (247,215.67) -- (247,260.33) -- (91.33,259.68) ;
\draw [shift={(88.33,259.67)}, rotate = 0.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5681683502252244] 
\draw    (724,53) -- (764.5,53) -- (764.5,66.5) ;
\draw [shift={(764.5,69.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(724,53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da052841227261386625] 
\draw    (724,53) -- (885,52.5) -- (885,64.5) ;
\draw [shift={(885,67.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(724,53)}, rotate = 359.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9397733420653249] 
\draw    (45,120) -- (45,139) ;
\draw [shift={(45,142)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3847060916643422] 
\draw    (85,177) -- (103.33,177.57) ;
\draw [shift={(106.33,177.67)}, rotate = 181.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7843600188001042] 
\draw    (45,212) -- (45,231) ;
\draw [shift={(45,234)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp24191546700761946] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (204,150.08) .. controls (204,141.38) and (211.05,134.33) .. (219.75,134.33) -- (267,134.33) .. controls (275.7,134.33) and (282.75,141.38) .. (282.75,150.08) -- (282.75,199.25) .. controls (282.75,207.95) and (275.7,215) .. (267,215) -- (219.75,215) .. controls (211.05,215) and (204,207.95) .. (204,199.25) -- cycle ;
%Rounded Rect [id:dp20460149672919903] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (7.67,250.48) .. controls (7.67,241.86) and (14.66,234.87) .. (23.28,234.87) -- (70.13,234.87) .. controls (78.76,234.87) and (85.75,241.86) .. (85.75,250.48) -- (85.75,299.92) .. controls (85.75,308.54) and (78.76,315.53) .. (70.13,315.53) -- (23.28,315.53) .. controls (14.66,315.53) and (7.67,308.54) .. (7.67,299.92) -- cycle ;
%Straight Lines [id:da5067990495776615] 
\draw    (143.33,79.67) -- (99,79.98) ;
\draw [shift={(96,80)}, rotate = 359.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47984337527383514] 
\draw    (153,93.67) -- (153,127.33) ;
\draw [shift={(153,130.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9507737436765005] 
\draw    (196,94.33) -- (229.29,130.14) ;
\draw [shift={(231.33,132.33)}, rotate = 227.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp6853666851844314] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (145.25,46.15) .. controls (145.25,40.79) and (149.6,36.44) .. (154.96,36.44) -- (259.62,36.44) .. controls (264.99,36.44) and (269.33,40.79) .. (269.33,46.15) -- (269.33,75.29) .. controls (269.33,80.65) and (264.99,85) .. (259.62,85) -- (154.96,85) .. controls (149.6,85) and (145.25,80.65) .. (145.25,75.29) -- cycle ;

% Text Node
\draw (25,9.75) node   [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
Premise
\end{minipage}};
% Text Node
\draw (79,10.75) node   [align=left] {\begin{minipage}[lt]{51.68pt}\setlength\topsep{0pt}
Hypothesis
\end{minipage}};
% Text Node
\draw (242.19,63) node   [align=left] {\begin{minipage}[lt]{61.85pt}\setlength\topsep{0pt}
Linguistic \& \\background knowledge
\end{minipage}};
% Text Node
\draw (142.62,197.67) node   [align=left] {\begin{minipage}[lt]{56.61pt}\setlength\topsep{0pt}
\begin{center}
Ambiguity\\Classification
\end{center}

\end{minipage}};
% Text Node
\draw (13,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {Ambiguous?};
% Text Node
\draw (85,159.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {Y};
% Text Node
\draw (22.67,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {N};
% Text Node
\draw (45.63,298.5) node   [align=left] {\begin{minipage}[lt]{56.61pt}\setlength\topsep{0pt}
\begin{center}
Inference\\Classification
\end{center}

\end{minipage}};
% Text Node
\draw (243.63,197.67) node   [align=left] {\begin{minipage}[lt]{56.61pt}\setlength\topsep{0pt}
\begin{center}
Disambiguation\\Generation
\end{center}

\end{minipage}};
% Text Node
\draw (43.63,98.5) node   [align=left] {\begin{minipage}[lt]{56.61pt}\setlength\topsep{0pt}
\begin{center}
Ambiguity\\Detection
\end{center}

\end{minipage}};


\end{tikzpicture}


==> latex/figures/unified-ambiguity-types.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,361); %set diagram left start at 0, and has height of 361

%Rounded Rect [id:dp23355104643131508] 
\draw  [fill={rgb, 255:red, 124; green, 68; blue, 79 }  ,fill opacity=1 ] (3.34,21) .. controls (3.34,11.06) and (11.4,3) .. (21.34,3) -- (95,3) .. controls (104.94,3) and (113,11.06) .. (113,21) -- (113,75) .. controls (113,84.94) and (104.94,93) .. (95,93) -- (21.34,93) .. controls (11.4,93) and (3.34,84.94) .. (3.34,75) -- cycle ;
%Rounded Rect [id:dp2588193249420728] 
\draw  [fill={rgb, 255:red, 159; green, 82; blue, 85 }  ,fill opacity=1 ] (123.65,20.8) .. controls (123.65,10.83) and (131.73,2.75) .. (141.7,2.75) -- (214.95,2.75) .. controls (224.92,2.75) and (233,10.83) .. (233,20.8) -- (233,74.95) .. controls (233,84.92) and (224.92,93) .. (214.95,93) -- (141.7,93) .. controls (131.73,93) and (123.65,84.92) .. (123.65,74.95) -- cycle ;
%Rounded Rect [id:dp3905640619396561] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15.25,50.38) .. controls (15.25,47.25) and (17.78,44.72) .. (20.91,44.72) -- (95.59,44.72) .. controls (98.72,44.72) and (101.25,47.25) .. (101.25,50.38) -- (101.25,67.34) .. controls (101.25,70.47) and (98.72,73) .. (95.59,73) -- (20.91,73) .. controls (17.78,73) and (15.25,70.47) .. (15.25,67.34) -- cycle ;
%Rounded Rect [id:dp4376822258130342] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (135.25,32.55) .. controls (135.25,29.33) and (137.86,26.72) .. (141.08,26.72) -- (215.42,26.72) .. controls (218.64,26.72) and (221.25,29.33) .. (221.25,32.55) -- (221.25,50.04) .. controls (221.25,53.26) and (218.64,55.88) .. (215.42,55.88) -- (141.08,55.88) .. controls (137.86,55.88) and (135.25,53.26) .. (135.25,50.04) -- cycle ;
%Rounded Rect [id:dp8781543646984792] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (135.25,65.38) .. controls (135.25,62.25) and (137.78,59.72) .. (140.91,59.72) -- (215.59,59.72) .. controls (218.72,59.72) and (221.25,62.25) .. (221.25,65.38) -- (221.25,82.34) .. controls (221.25,85.47) and (218.72,88) .. (215.59,88) -- (140.91,88) .. controls (137.78,88) and (135.25,85.47) .. (135.25,82.34) -- cycle ;
%Rounded Rect [id:dp4862832126550254] 
\draw  [fill={rgb, 255:red, 225; green, 106; blue, 84 }  ,fill opacity=1 ] (3.98,120.55) .. controls (3.98,108.51) and (13.75,98.74) .. (25.79,98.74) -- (91.2,98.74) .. controls (103.24,98.74) and (113,108.51) .. (113,120.55) -- (113,281.7) .. controls (113,293.74) and (103.24,303.5) .. (91.2,303.5) -- (25.79,303.5) .. controls (13.75,303.5) and (3.98,293.74) .. (3.98,281.7) -- cycle ;
%Rounded Rect [id:dp7448920279738617] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15.25,126.53) .. controls (15.25,123.32) and (17.85,120.72) .. (21.06,120.72) -- (95.44,120.72) .. controls (98.65,120.72) and (101.25,123.32) .. (101.25,126.53) -- (101.25,143.94) .. controls (101.25,147.15) and (98.65,149.75) .. (95.44,149.75) -- (21.06,149.75) .. controls (17.85,149.75) and (15.25,147.15) .. (15.25,143.94) -- cycle ;
%Rounded Rect [id:dp8541160698091959] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (16,160.98) .. controls (16,156.97) and (19.25,153.72) .. (23.26,153.72) -- (93.99,153.72) .. controls (98,153.72) and (101.25,156.97) .. (101.25,160.98) -- (101.25,182.74) .. controls (101.25,186.75) and (98,190) .. (93.99,190) -- (23.26,190) .. controls (19.25,190) and (16,186.75) .. (16,182.74) -- cycle ;
%Rounded Rect [id:dp3388225698128663] 
\draw  [fill={rgb, 255:red, 243; green, 158; blue, 96 }  ,fill opacity=1 ] (123.98,119.75) .. controls (123.98,107.6) and (133.83,97.74) .. (145.99,97.74) -- (212,97.74) .. controls (224.15,97.74) and (234,107.6) .. (234,119.75) -- (234,281.5) .. controls (234,293.65) and (224.15,303.5) .. (212,303.5) -- (145.99,303.5) .. controls (133.83,303.5) and (123.98,293.65) .. (123.98,281.5) -- cycle ;
%Rounded Rect [id:dp22943399097311112] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136.25,127.33) .. controls (136.25,124.23) and (138.76,121.72) .. (141.86,121.72) -- (216.64,121.72) .. controls (219.74,121.72) and (222.25,124.23) .. (222.25,127.33) -- (222.25,144.14) .. controls (222.25,147.24) and (219.74,149.75) .. (216.64,149.75) -- (141.86,149.75) .. controls (138.76,149.75) and (136.25,147.24) .. (136.25,144.14) -- cycle ;
%Rounded Rect [id:dp6006044471057854] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136.25,161.43) .. controls (136.25,158.28) and (138.8,155.72) .. (141.96,155.72) -- (216.54,155.72) .. controls (219.7,155.72) and (222.25,158.28) .. (222.25,161.43) -- (222.25,178.54) .. controls (222.25,181.7) and (219.7,184.25) .. (216.54,184.25) -- (141.96,184.25) .. controls (138.8,184.25) and (136.25,181.7) .. (136.25,178.54) -- cycle ;
%Rounded Rect [id:dp13385451954153893] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (16,201.98) .. controls (16,197.97) and (19.25,194.72) .. (23.26,194.72) -- (93.99,194.72) .. controls (98,194.72) and (101.25,197.97) .. (101.25,201.98) -- (101.25,223.74) .. controls (101.25,227.75) and (98,231) .. (93.99,231) -- (23.26,231) .. controls (19.25,231) and (16,227.75) .. (16,223.74) -- cycle ;
%Rounded Rect [id:dp5233987630516449] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (16,241.43) .. controls (16,238.28) and (18.55,235.72) .. (21.71,235.72) -- (95.54,235.72) .. controls (98.7,235.72) and (101.25,238.28) .. (101.25,241.43) -- (101.25,258.54) .. controls (101.25,261.7) and (98.7,264.25) .. (95.54,264.25) -- (21.71,264.25) .. controls (18.55,264.25) and (16,261.7) .. (16,258.54) -- cycle ;
%Rounded Rect [id:dp8292168480684203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136.25,194.43) .. controls (136.25,191.28) and (138.8,188.72) .. (141.96,188.72) -- (216.79,188.72) .. controls (219.95,188.72) and (222.5,191.28) .. (222.5,194.43) -- (222.5,211.54) .. controls (222.5,214.7) and (219.95,217.25) .. (216.79,217.25) -- (141.96,217.25) .. controls (138.8,217.25) and (136.25,214.7) .. (136.25,211.54) -- cycle ;
%Rounded Rect [id:dp45466811636773063] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (16,274.43) .. controls (16,271.28) and (18.55,268.72) .. (21.71,268.72) -- (95.54,268.72) .. controls (98.7,268.72) and (101.25,271.28) .. (101.25,274.43) -- (101.25,291.54) .. controls (101.25,294.7) and (98.7,297.25) .. (95.54,297.25) -- (21.71,297.25) .. controls (18.55,297.25) and (16,294.7) .. (16,291.54) -- cycle ;
%Rounded Rect [id:dp5482351740454416] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.25,228.98) .. controls (137.25,224.97) and (140.5,221.72) .. (144.51,221.72) -- (215.99,221.72) .. controls (220,221.72) and (223.25,224.97) .. (223.25,228.98) -- (223.25,250.74) .. controls (223.25,254.75) and (220,258) .. (215.99,258) -- (144.51,258) .. controls (140.5,258) and (137.25,254.75) .. (137.25,250.74) -- cycle ;
%Rounded Rect [id:dp5792884960300355] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.25,269.53) .. controls (137.25,266.32) and (139.85,263.72) .. (143.06,263.72) -- (217.44,263.72) .. controls (220.65,263.72) and (223.25,266.32) .. (223.25,269.53) -- (223.25,286.94) .. controls (223.25,290.15) and (220.65,292.75) .. (217.44,292.75) -- (143.06,292.75) .. controls (139.85,292.75) and (137.25,290.15) .. (137.25,286.94) -- cycle ;

% Text Node
\draw (36.96,51.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{28.11pt}\setlength\topsep{0pt}
\begin{center}
Lexical
\end{center}

\end{minipage}};
% Text Node
\draw (151.15,34.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{35.81pt}\setlength\topsep{0pt}
\begin{center}
Syntactic
\end{center}

\end{minipage}};
% Text Node
\draw (151.89,10.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{38.99pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Syntactic}
\end{center}

\end{minipage}};
% Text Node
\draw (155.65,64.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{32.64pt}\setlength\topsep{0pt}
\begin{center}
Elliptical
\end{center}

\end{minipage}};
% Text Node
\draw (58.5,137.65) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{53.72pt}\setlength\topsep{0pt}
\begin{center}
Scopal
\end{center}

\end{minipage}};
% Text Node
\draw (58,17.25) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{74.8pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Lexical}
\end{center}

\end{minipage}};
% Text Node
\draw (59,109.75) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{84.32pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Semantic}
\end{center}

\end{minipage}};
% Text Node
\draw (61,170.95) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{57.12pt}\setlength\topsep{0pt}
\begin{center}
Collective/\\Distributive
\end{center}

\end{minipage}};
% Text Node
\draw (179,111.75) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{84.32pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Pragmatic}
\end{center}

\end{minipage}};
% Text Node
\draw (143.96,130.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{49.41pt}\setlength\topsep{0pt}
\begin{center}
Coreferential
\end{center}

\end{minipage}};
% Text Node
\draw (149.96,163.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{42.61pt}\setlength\topsep{0pt}
\begin{center}
Implicature
\end{center}

\end{minipage}};
% Text Node
\draw (60,213.95) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{57.12pt}\setlength\topsep{0pt}
\begin{center}
Generic/Non-generic
\end{center}

\end{minipage}};
% Text Node
\draw (60.8,252.68) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{57.12pt}\setlength\topsep{0pt}
\begin{center}
Type/Token
\end{center}

\end{minipage}};
% Text Node
\draw (140,196.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{56.67pt}\setlength\topsep{0pt}
\begin{center}
Presupposition
\end{center}

\end{minipage}};
% Text Node
\draw (59.25,286.28) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{57.12pt}\setlength\topsep{0pt}
\begin{center}
Idiomatic
\end{center}

\end{minipage}};
% Text Node
\draw (145.25,226.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.96pt}\setlength\topsep{0pt}
\begin{center}
Probabilistic \\Enrichment
\end{center}

\end{minipage}};
% Text Node
\draw (143.25,271.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{51.68pt}\setlength\topsep{0pt}
\begin{center}
Imperfections
\end{center}

\end{minipage}};


\end{tikzpicture}

